Comment on Tuning of the CDW in MX Chains

In M. Alouani et al., Phys. Rev. Lett. 71, 1415 (1993), the authors performed local-density-approximation (LDA) calculations and fit to the two-band model [J.T. Gammel et al., Phys. Rev. B 45, 6408 (1992)] we proposed for halogen-bridged transition-metal linear-chain compounds ($M$$X$ chains). Based on that fit, the authors argue a hard-core repulsive term must be added to the lattice potential in our model. However, the authors fit only to the variation in total energy as a function of percent dimerization for a fixed $M$$M$ distance and did not fit the variation in total energy with $M$$M$ distance. Thus the fit was incorrectly calculated, the LDA total energy surface is {\it not} reproduced by the parameters listed in this paper, and the conclusion as to the importance of anharmonic corrections must be reexamined. In contradiction to their conclusion based on this erroneous fit, I show here that the harmonic approximation (linear $M$$X$ springs to model the lattice energy) is in fact very good, and a small quartic correction yields quantitative agreement with the LDA total energy, though to this order more realistic electron-phonon interactions should be included in the model, as discussed in I. Batistic et al., Phys. Rev. B 48, 6065 (1993). 1992 PACS: 71.38.+i, 71.25.Tn, 71.20.Hk

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%% CUT HERE: end manuscript in REVTEX 3.0 %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% CUT HERE: begin postscript figure file %%%%%%%%%%%%%%%%%
%!
%%Creator: hubbard:jtg(Tinka Gammel)
%%Title: Unix plot file
%%CreationDate: Wed Nov 10 17:11:04 1993
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 6 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
/solid f
2771 1958 m 2755 1950 m 2755 1966 n 2763 1974 n 2779 1974 n
2787 1966 n 2787 1950 n 2779 1942 n 2763 1942 n 2755 1950 n
2771 1958 m 2771 1958 m 2755 1950 m 2755 1966 n 2763 1974 n
2779 1974 n 2787 1966 n 2787 1950 n 2779 1942 n 2763 1942 n
2755 1950 n 2771 1958 m 2878 1628 m 2862 1620 m 2862 1636 n
2870 1644 n 2886 1644 n 2894 1636 n 2894 1620 n 2886 1612 n
2870 1612 n 2862 1620 n 2878 1628 m 2984 1532 m 2968 1524 m
2968 1540 n 2976 1548 n 2992 1548 n 3000 1540 n 3000 1524 n
2992 1516 n 2976 1516 n 2968 1524 n 2984 1532 m 3127 1549 m
3111 1541 m 3111 1557 n 3119 1565 n 3135 1565 n 3143 1557 n
3143 1541 n 3135 1533 n 3119 1533 n 3111 1541 n 3127 1549 m
3269 1583 m 3253 1575 m 3253 1591 n 3261 1599 n 3277 1599 n
3285 1591 n 3285 1575 n 3277 1567 n 3261 1567 n 3253 1575 n
3269 1583 m 3411 1549 m 3395 1541 m 3395 1557 n 3403 1565 n
3419 1565 n 3427 1557 n 3427 1541 n 3419 1533 n 3403 1533 n
3395 1541 n 3411 1549 m 3553 1532 m 3537 1524 m 3537 1540 n
3545 1548 n 3561 1548 n 3569 1540 n 3569 1524 n 3561 1516 n
3545 1516 n 3537 1524 n 3553 1532 m 3660 1628 m 3644 1620 m
3644 1636 n 3652 1644 n 3668 1644 n 3676 1636 n 3676 1620 n
3668 1612 n 3652 1612 n 3644 1620 n 3660 1628 m 3766 1958 m
3750 1950 m 3750 1966 n 3758 1974 n 3774 1974 n 3782 1966 n
3782 1950 n 3774 1942 n 3758 1942 n 3750 1950 n 3766 1958 m
3766 1958 m 3750 1950 m 3750 1966 n 3758 1974 n 3774 1974 n
3782 1966 n 3782 1950 n 3774 1942 n 3758 1942 n 3750 1950 n
3766 1958 m 2878 1849 m 2862 1841 m 2862 1857 n 2870 1865 n
2886 1865 n 2894 1857 n 2894 1841 n 2886 1833 n 2870 1833 n
2862 1841 n 2878 1849 m 2984 1695 m 2968 1687 m 2968 1703 n
2976 1711 n 2992 1711 n 3000 1703 n 3000 1687 n 2992 1679 n
2976 1679 n 2968 1687 n 2984 1695 m 3055 1669 m 3039 1661 m
3039 1677 n 3047 1685 n 3063 1685 n 3071 1677 n 3071 1661 n
3063 1653 n 3047 1653 n 3039 1661 n 3055 1669 m 3127 1677 m
3111 1669 m 3111 1685 n 3119 1693 n 3135 1693 n 3143 1685 n
3143 1669 n 3135 1661 n 3119 1661 n 3111 1669 n 3127 1677 m
3198 1694 m 3182 1686 m 3182 1702 n 3190 1710 n 3206 1710 n
3214 1702 n 3214 1686 n 3206 1678 n 3190 1678 n 3182 1686 n
3198 1694 m 3269 1703 m 3253 1695 m 3253 1711 n 3261 1719 n
3277 1719 n 3285 1711 n 3285 1695 n 3277 1687 n 3261 1687 n
3253 1695 n 3269 1703 m 3340 1694 m 3324 1686 m 3324 1702 n
3332 1710 n 3348 1710 n 3356 1702 n 3356 1686 n 3348 1678 n
3332 1678 n 3324 1686 n 3340 1694 m 3411 1677 m 3395 1669 m
3395 1685 n 3403 1693 n 3419 1693 n 3427 1685 n 3427 1669 n
3419 1661 n 3403 1661 n 3395 1669 n 3411 1677 m 3482 1669 m
3466 1661 m 3466 1677 n 3474 1685 n 3490 1685 n 3498 1677 n
3498 1661 n 3490 1653 n 3474 1653 n 3466 1661 n 3482 1669 m
3553 1695 m 3537 1687 m 3537 1703 n 3545 1711 n 3561 1711 n
3569 1703 n 3569 1687 n 3561 1679 n 3545 1679 n 3537 1687 n
3553 1695 m 3660 1849 m 3644 1841 m 3644 1857 n 3652 1865 n
3668 1865 n 3676 1857 n 3676 1841 n 3668 1833 n 3652 1833 n
3644 1841 n 3660 1849 m 2984 1810 m 2968 1802 m 2968 1818 n
2976 1826 n 2992 1826 n 3000 1818 n 3000 1802 n 2992 1794 n
2976 1794 n 2968 1802 n 2984 1810 m 2984 1810 m 2968 1802 m
2968 1818 n 2976 1826 n 2992 1826 n 3000 1818 n 3000 1802 n
2992 1794 n 2976 1794 n 2968 1802 n 2984 1810 m 3055 1762 m
3039 1754 m 3039 1770 n 3047 1778 n 3063 1778 n 3071 1770 n
3071 1754 n 3063 1746 n 3047 1746 n 3039 1754 n 3055 1762 m
3127 1756 m 3111 1748 m 3111 1764 n 3119 1772 n 3135 1772 n
3143 1764 n 3143 1748 n 3135 1740 n 3119 1740 n 3111 1748 n
3127 1756 m 3198 1767 m 3182 1759 m 3182 1775 n 3190 1783 n
3206 1783 n 3214 1775 n 3214 1759 n 3206 1751 n 3190 1751 n
3182 1759 n 3198 1767 m 3269 1773 m 3253 1765 m 3253 1781 n
3261 1789 n 3277 1789 n 3285 1781 n 3285 1765 n 3277 1757 n
3261 1757 n 3253 1765 n 3269 1773 m 3340 1767 m 3324 1759 m
3324 1775 n 3332 1783 n 3348 1783 n 3356 1775 n 3356 1759 n
3348 1751 n 3332 1751 n 3324 1759 n 3340 1767 m 3411 1756 m
3395 1748 m 3395 1764 n 3403 1772 n 3419 1772 n 3427 1764 n
3427 1748 n 3419 1740 n 3403 1740 n 3395 1748 n 3411 1756 m
3482 1762 m 3466 1754 m 3466 1770 n 3474 1778 n 3490 1778 n
3498 1770 n 3498 1754 n 3490 1746 n 3474 1746 n 3466 1754 n
3482 1762 m 3553 1810 m 3537 1802 m 3537 1818 n 3545 1826 n
3561 1826 n 3569 1818 n 3569 1802 n 3561 1794 n 3545 1794 n
3537 1802 n 3553 1810 m 3553 1810 m 3537 1802 m 3537 1818 n
3545 1826 n 3561 1826 n 3569 1818 n 3569 1802 n 3561 1794 n
3545 1794 n 3537 1802 n 3553 1810 m 2984 1959 m 2968 1951 m
2968 1967 n 2976 1975 n 2992 1975 n 3000 1967 n 3000 1951 n
2992 1943 n 2976 1943 n 2968 1951 n 2984 1959 m 2984 1959 m
2968 1951 m 2968 1967 n 2976 1975 n 2992 1975 n 3000 1967 n
3000 1951 n 2992 1943 n 2976 1943 n 2968 1951 n 2984 1959 m
3055 1883 m 3039 1875 m 3039 1891 n 3047 1899 n 3063 1899 n
3071 1891 n 3071 1875 n 3063 1867 n 3047 1867 n 3039 1875 n
3055 1883 m 3127 1860 m 3111 1852 m 3111 1868 n 3119 1876 n
3135 1876 n 3143 1868 n 3143 1852 n 3135 1844 n 3119 1844 n
3111 1852 n 3127 1860 m 3198 1862 m 3182 1854 m 3182 1870 n
3190 1878 n 3206 1878 n 3214 1870 n 3214 1854 n 3206 1846 n
3190 1846 n 3182 1854 n 3198 1862 m 3269 1865 m 3253 1857 m
3253 1873 n 3261 1881 n 3277 1881 n 3285 1873 n 3285 1857 n
3277 1849 n 3261 1849 n 3253 1857 n 3269 1865 m 3340 1862 m
3324 1854 m 3324 1870 n 3332 1878 n 3348 1878 n 3356 1870 n
3356 1854 n 3348 1846 n 3332 1846 n 3324 1854 n 3340 1862 m
3411 1860 m 3395 1852 m 3395 1868 n 3403 1876 n 3419 1876 n
3427 1868 n 3427 1852 n 3419 1844 n 3403 1844 n 3395 1852 n
3411 1860 m 3482 1883 m 3466 1875 m 3466 1891 n 3474 1899 n
3490 1899 n 3498 1891 n 3498 1875 n 3490 1867 n 3474 1867 n
3466 1875 n 3482 1883 m 3553 1959 m 3537 1951 m 3537 1967 n
3545 1975 n 3561 1975 n 3569 1967 n 3569 1951 n 3561 1943 n
3545 1943 n 3537 1951 n 3553 1959 m 3553 1959 m 3537 1951 m
3537 1967 n 3545 1975 n 3561 1975 n 3569 1967 n 3569 1951 n
3561 1943 n 3545 1943 n 3537 1951 n 3553 1959 m 2984 2226 m
2968 2218 m 2968 2234 n 2976 2242 n 2992 2242 n 3000 2234 n
3000 2218 n 2992 2210 n 2976 2210 n 2968 2218 n 2984 2226 m
2984 2226 m 2968 2218 m 2968 2234 n 2976 2242 n 2992 2242 n
3000 2234 n 3000 2218 n 2992 2210 n 2976 2210 n 2968 2218 n
2984 2226 m 3055 2105 m 3039 2097 m 3039 2113 n 3047 2121 n
3063 2121 n 3071 2113 n 3071 2097 n 3063 2089 n 3047 2089 n
3039 2097 n 3055 2105 m 3127 2053 m 3111 2045 m 3111 2061 n
3119 2069 n 3135 2069 n 3143 2061 n 3143 2045 n 3135 2037 n
3119 2037 n 3111 2045 n 3127 2053 m 3198 2040 m 3182 2032 m
3182 2048 n 3190 2056 n 3206 2056 n 3214 2048 n 3214 2032 n
3206 2024 n 3190 2024 n 3182 2032 n 3198 2040 m 3269 2038 m
3253 2030 m 3253 2046 n 3261 2054 n 3277 2054 n 3285 2046 n
3285 2030 n 3277 2022 n 3261 2022 n 3253 2030 n 3269 2038 m
3340 2040 m 3324 2032 m 3324 2048 n 3332 2056 n 3348 2056 n
3356 2048 n 3356 2032 n 3348 2024 n 3332 2024 n 3324 2032 n
3340 2040 m 3411 2053 m 3395 2045 m 3395 2061 n 3403 2069 n
3419 2069 n 3427 2061 n 3427 2045 n 3419 2037 n 3403 2037 n
3395 2045 n 3411 2053 m 3482 2105 m 3466 2097 m 3466 2113 n
3474 2121 n 3490 2121 n 3498 2113 n 3498 2097 n 3490 2089 n
3474 2089 n 3466 2097 n 3482 2105 m 3553 2226 m 3537 2218 m
3537 2234 n 3545 2242 n 3561 2242 n 3569 2234 n 3569 2218 n
3561 2210 n 3545 2210 n 3537 2218 n 3553 2226 m 3553 2226 m
3537 2218 m 3537 2234 n 3545 2242 n 3561 2242 n 3569 2234 n
3569 2218 n 3561 2210 n 3545 2210 n 3537 2218 n 3553 2226 m
2731 1716 m 2769 1668 n 2771 1665 n 2807 1628 n 2846 1595 n
2878 1572 n 2884 1570 n 2923 1551 n 2935 1545 n 2962 1537 n
2984 1533 n 3000 1531 n 3038 1531 n 3077 1534 n 3115 1543 n
3127 1546 n 3154 1555 n 3192 1567 n 3230 1579 n 3269 1586 n
3307 1579 n 3346 1567 n 3384 1555 n 3411 1546 n 3422 1543 n
3461 1534 n 3499 1531 n 3537 1531 n 3553 1533 n 3576 1537 n
3602 1545 n 3615 1551 n 3653 1570 n 3660 1572 n 3692 1595 n
3730 1628 n 3766 1665 n 3769 1668 n 3807 1716 n 2878 1678 m
2930 1652 n 2984 1637 n 3055 1634 n 3127 1645 n 3198 1665 n
3269 1680 n 3340 1665 n 3411 1645 n 3482 1634 n 3553 1637 n
3608 1652 n 3660 1678 n 2984 1737 m 2984 1737 n 3055 1732 n
3127 1742 n 3198 1759 n 3269 1773 n 3340 1759 n 3411 1742 n
3482 1732 n 3553 1737 n 3553 1737 n 2984 1854 m 2984 1854 n
3055 1848 n 3127 1855 n 3198 1871 n 3269 1883 n 3340 1871 n
3411 1855 n 3482 1848 n 3553 1854 n 3553 1854 n 2984 2036 m
2984 2036 n 3055 2027 n 3127 2032 n 3198 2046 n 3269 2057 n
3340 2046 n 3411 2032 n 3482 2027 n 3553 2036 n 3553 2036 n
/shortdashed f
2731 2138 m 2769 1968 n 2771 1958 n 2807 1834 n 2846 1731 n
2884 1656 n 2935 1589 n 2962 1568 n 2984 1556 n 3000 1551 n
3038 1546 n 3115 1562 n 3192 1593 n 3269 1615 n 3346 1593 n
3422 1562 n 3499 1546 n 3537 1551 n 3553 1556 n 3576 1568 n
3602 1589 n 3653 1656 n 3692 1731 n 3730 1834 n 3769 1968 n
3807 2138 n 2878 1816 m 2930 1731 n 2984 1679 n 3055 1653 n
3127 1658 n 3198 1678 n 3269 1693 n 3340 1678 n 3411 1658 n
3482 1653 n 3553 1679 n 3608 1731 n 3660 1816 n 2984 1810 m
2984 1810 n 3055 1763 n 3127 1752 n 3198 1762 n 3269 1773 n
3340 1762 n 3411 1752 n 3482 1763 n 3553 1810 n 3553 1810 n
2984 1972 m 2984 1972 n 3055 1900 n 3127 1869 n 3198 1866 n
3269 1872 n 3340 1866 n 3411 1869 n 3482 1900 n 3553 1972 n
3553 1972 n 2984 2243 m 2984 2243 n 3055 2129 n 3127 2067 n
3198 2043 n 3269 2042 n 3340 2043 n 3411 2067 n 3482 2129 n
3553 2243 n 3553 2243 n
/solid f
2700 1475 m 3837 1475 n 3837 2287 n 2700 2287 n 2700 1475 n
2771 1475 m 2771 1500 n 2771 2262 m 2771 2287 n 2842 1475 m
2842 1500 n 2842 2262 m 2842 2287 n 2913 1475 m 2913 1500 n
2913 2262 m 2913 2287 n 2984 1475 m 2984 1525 n 2984 2237 m
2984 2287 n 3055 1475 m 3055 1500 n 3055 2262 m 3055 2287 n
3127 1475 m 3127 1500 n 3127 2262 m 3127 2287 n 3198 1475 m
3198 1500 n 3198 2262 m 3198 2287 n 3269 1475 m 3269 1525 n
3269 2237 m 3269 2287 n 3340 1475 m 3340 1500 n 3340 2262 m
3340 2287 n 3411 1475 m 3411 1500 n 3411 2262 m 3411 2287 n
3482 1475 m 3482 1500 n 3482 2262 m 3482 2287 n 3553 1475 m
3553 1525 n 3553 2237 m 3553 2287 n 3624 1475 m 3624 1500 n
3624 2262 m 3624 2287 n 3695 1475 m 3695 1500 n 3695 2262 m
3695 2287 n 3766 1475 m 3766 1500 n 3766 2262 m 3766 2287 n
2700 1583 m 2750 1583 n 3787 1583 m 3837 1583 n 2700 1692 m
2725 1692 n 3812 1692 m 3837 1692 n 2700 1800 m 2725 1800 n
3812 1800 m 3837 1800 n 2700 1908 m 2725 1908 n 3812 1908 m
3837 1908 n 2700 2017 m 2725 2017 n 3812 2017 m 3837 2017 n
2700 2125 m 2750 2125 n 3787 2125 m 3837 2125 n 2777 1596 m
2771 1591 n 2766 1582 n 2761 1572 n 2758 1558 n 2758 1548 n
2761 1535 n 2766 1524 n 2771 1516 n 2777 1511 n 2771 1591 m
2766 1580 n 2763 1572 n 2761 1558 n 2761 1548 n 2763 1535 n
2766 1527 n 2771 1516 n 2816 1556 m 2824 1558 m 2822 1556 n
2824 1554 n 2827 1556 n 2827 1558 n 2822 1564 n 2816 1566 n
2808 1566 n 2800 1564 n 2795 1558 n 2792 1551 n 2792 1546 n
2795 1538 n 2800 1532 n 2808 1530 n 2814 1530 n 2822 1532 n
2827 1538 n 2808 1566 m 2803 1564 n 2797 1558 n 2795 1551 n
2795 1546 n 2797 1538 n 2803 1532 n 2808 1530 n 2868 1556 m
2843 1596 m 2849 1591 n 2854 1582 n 2859 1572 n 2862 1558 n
2862 1548 n 2859 1535 n 2854 1524 n 2849 1516 n 2843 1511 n
2849 1591 m 2854 1580 n 2857 1572 n 2859 1558 n 2859 1548 n
2857 1535 n 2854 1527 n 2849 1516 n 2593 1377 m 2636 1377 n
2674 1379 m 2667 1405 m 2660 1403 n 2655 1395 n 2652 1383 n
2652 1377 n 2655 1365 n 2660 1358 n 2667 1355 n 2672 1355 n
2679 1358 n 2684 1365 n 2686 1377 n 2686 1383 n 2684 1395 n
2679 1403 n 2672 1405 n 2667 1405 n 2667 1405 m 2662 1403 n
2660 1400 n 2657 1395 n 2655 1383 n 2655 1377 n 2657 1365 n
2660 1360 n 2662 1358 n 2667 1355 n 2672 1355 m 2676 1358 n
2679 1360 n 2681 1365 n 2684 1377 n 2684 1383 n 2681 1395 n
2679 1400 n 2676 1403 n 2672 1405 n 2722 1379 m 2705 1360 m
2703 1358 n 2705 1355 n 2708 1358 n 2705 1360 n 2746 1379 m
2739 1405 m 2732 1403 n 2727 1395 n 2724 1383 n 2724 1377 n
2727 1365 n 2732 1358 n 2739 1355 n 2744 1355 n 2751 1358 n
2756 1365 n 2758 1377 n 2758 1383 n 2756 1395 n 2751 1403 n
2744 1405 n 2739 1405 n 2739 1405 m 2734 1403 n 2732 1400 n
2729 1395 n 2727 1383 n 2727 1377 n 2729 1365 n 2732 1360 n
2734 1358 n 2739 1355 n 2744 1355 m 2748 1358 n 2751 1360 n
2753 1365 n 2756 1377 n 2756 1383 n 2753 1395 n 2751 1400 n
2748 1403 n 2744 1405 n 2794 1379 m 2784 1405 m 2777 1403 n
2775 1398 n 2775 1391 n 2777 1386 n 2784 1383 n 2794 1383 n
2801 1386 n 2804 1391 n 2804 1398 n 2801 1403 n 2794 1405 n
2784 1405 n 2784 1405 m 2780 1403 n 2777 1398 n 2777 1391 n
2780 1386 n 2784 1383 n 2794 1383 m 2799 1386 n 2801 1391 n
2801 1398 n 2799 1403 n 2794 1405 n 2784 1383 m 2777 1381 n
2775 1379 n 2772 1375 n 2772 1365 n 2775 1360 n 2777 1358 n
2784 1355 n 2794 1355 n 2801 1358 n 2804 1360 n 2806 1365 n
2806 1375 n 2804 1379 n 2801 1381 n 2794 1383 n 2784 1383 m
2780 1381 n 2777 1379 n 2775 1375 n 2775 1365 n 2777 1360 n
2780 1358 n 2784 1355 n 2794 1355 m 2799 1358 n 2801 1360 n
2804 1365 n 2804 1375 n 2801 1379 n 2799 1381 n 2794 1383 n
2876 1377 m 2919 1377 n 2957 1379 m 2950 1405 m 2943 1403 n
2938 1395 n 2935 1383 n 2935 1377 n 2938 1365 n 2943 1358 n
2950 1355 n 2955 1355 n 2962 1358 n 2967 1365 n 2969 1377 n
2969 1383 n 2967 1395 n 2962 1403 n 2955 1405 n 2950 1405 n
2950 1405 m 2945 1403 n 2943 1400 n 2940 1395 n 2938 1383 n
2938 1377 n 2940 1365 n 2943 1360 n 2945 1358 n 2950 1355 n
2955 1355 m 2959 1358 n 2962 1360 n 2964 1365 n 2967 1377 n
2967 1383 n 2964 1395 n 2962 1400 n 2959 1403 n 2955 1405 n
3005 1379 m 2988 1360 m 2986 1358 n 2988 1355 n 2991 1358 n
2988 1360 n 3029 1379 m 3022 1405 m 3015 1403 n 3010 1395 n
3007 1383 n 3007 1377 n 3010 1365 n 3015 1358 n 3022 1355 n
3027 1355 n 3034 1358 n 3039 1365 n 3041 1377 n 3041 1383 n
3039 1395 n 3034 1403 n 3027 1405 n 3022 1405 n 3022 1405 m
3017 1403 n 3015 1400 n 3012 1395 n 3010 1383 n 3010 1377 n
3012 1365 n 3015 1360 n 3017 1358 n 3022 1355 n 3027 1355 m
3031 1358 n 3034 1360 n 3036 1365 n 3039 1377 n 3039 1383 n
3036 1395 n 3034 1400 n 3031 1403 n 3027 1405 n 3077 1379 m
3077 1400 m 3077 1355 n 3079 1405 m 3079 1355 n 3079 1405 m
3053 1370 n 3091 1370 n 3070 1355 m 3087 1355 n 3266 1405 m
3259 1403 n 3254 1395 n 3252 1383 n 3252 1377 n 3254 1365 n
3259 1358 n 3266 1355 n 3271 1355 n 3277 1358 n 3282 1365 n
3285 1377 n 3285 1383 n 3282 1395 n 3277 1403 n 3271 1405 n
3266 1405 n 3266 1405 m 3261 1403 n 3259 1400 n 3257 1395 n
3254 1383 n 3254 1377 n 3257 1365 n 3259 1360 n 3261 1358 n
3266 1355 n 3271 1355 m 3275 1358 n 3277 1360 n 3280 1365 n
3282 1377 n 3282 1383 n 3280 1395 n 3277 1400 n 3275 1403 n
3271 1405 n 3489 1405 m 3482 1403 n 3477 1395 n 3475 1383 n
3475 1377 n 3477 1365 n 3482 1358 n 3489 1355 n 3494 1355 n
3500 1358 n 3505 1365 n 3508 1377 n 3508 1383 n 3505 1395 n
3500 1403 n 3494 1405 n 3489 1405 n 3489 1405 m 3484 1403 n
3482 1400 n 3480 1395 n 3477 1383 n 3477 1377 n 3480 1365 n
3482 1360 n 3484 1358 n 3489 1355 n 3494 1355 m 3498 1358 n
3500 1360 n 3503 1365 n 3505 1377 n 3505 1383 n 3503 1395 n
3500 1400 n 3498 1403 n 3494 1405 n 3544 1379 m 3527 1360 m
3524 1358 n 3527 1355 n 3529 1358 n 3527 1360 n 3568 1379 m
3560 1405 m 3553 1403 n 3548 1395 n 3546 1383 n 3546 1377 n
3548 1365 n 3553 1358 n 3560 1355 n 3565 1355 n 3572 1358 n
3577 1365 n 3580 1377 n 3580 1383 n 3577 1395 n 3572 1403 n
3565 1405 n 3560 1405 n 3560 1405 m 3556 1403 n 3553 1400 n
3551 1395 n 3548 1383 n 3548 1377 n 3551 1365 n 3553 1360 n
3556 1358 n 3560 1355 n 3565 1355 m 3570 1358 n 3572 1360 n
3575 1365 n 3577 1377 n 3577 1383 n 3575 1395 n 3572 1400 n
3570 1403 n 3565 1405 n 3616 1379 m 3616 1400 m 3616 1355 n
3618 1405 m 3618 1355 n 3618 1405 m 3592 1370 n 3630 1370 n
3608 1355 m 3625 1355 n 3774 1405 m 3767 1403 n 3762 1395 n
3760 1383 n 3760 1377 n 3762 1365 n 3767 1358 n 3774 1355 n
3779 1355 n 3785 1358 n 3790 1365 n 3793 1377 n 3793 1383 n
3790 1395 n 3785 1403 n 3779 1405 n 3774 1405 n 3774 1405 m
3769 1403 n 3767 1400 n 3765 1395 n 3762 1383 n 3762 1377 n
3765 1365 n 3767 1360 n 3769 1358 n 3774 1355 n 3779 1355 m
3783 1358 n 3785 1360 n 3788 1365 n 3790 1377 n 3790 1383 n
3788 1395 n 3785 1400 n 3783 1403 n 3779 1405 n 3829 1379 m
3812 1360 m 3809 1358 n 3812 1355 n 3814 1358 n 3812 1360 n
3853 1379 m 3845 1405 m 3838 1403 n 3833 1395 n 3831 1383 n
3831 1377 n 3833 1365 n 3838 1358 n 3845 1355 n 3850 1355 n
3857 1358 n 3862 1365 n 3865 1377 n 3865 1383 n 3862 1395 n
3857 1403 n 3850 1405 n 3845 1405 n 3845 1405 m 3841 1403 n
3838 1400 n 3836 1395 n 3833 1383 n 3833 1377 n 3836 1365 n
3838 1360 n 3841 1358 n 3845 1355 n 3850 1355 m 3855 1358 n
3857 1360 n 3860 1365 n 3862 1377 n 3862 1383 n 3860 1395 n
3857 1400 n 3855 1403 n 3850 1405 n 3901 1379 m 3891 1405 m
3884 1403 n 3881 1398 n 3881 1391 n 3884 1386 n 3891 1383 n
3901 1383 n 3908 1386 n 3910 1391 n 3910 1398 n 3908 1403 n
3901 1405 n 3891 1405 n 3891 1405 m 3886 1403 n 3884 1398 n
3884 1391 n 3886 1386 n 3891 1383 n 3901 1383 m 3905 1386 n
3908 1391 n 3908 1398 n 3905 1403 n 3901 1405 n 3891 1383 m
3884 1381 n 3881 1379 n 3879 1375 n 3879 1365 n 3881 1360 n
3884 1358 n 3891 1355 n 3901 1355 n 3908 1358 n 3910 1360 n
3913 1365 n 3913 1375 n 3910 1379 n 3908 1381 n 3901 1383 n
3891 1383 m 3886 1381 n 3884 1379 n 3881 1375 n 3881 1365 n
3884 1360 n 3886 1358 n 3891 1355 n 3901 1355 m 3905 1358 n
3908 1360 n 3910 1365 n 3910 1375 n 3908 1379 n 3905 1381 n
3901 1383 n 2640 1609 m 2633 1607 n 2628 1599 n 2626 1587 n
2626 1581 n 2628 1569 n 2633 1562 n 2640 1559 n 2645 1559 n
2651 1562 n 2656 1569 n 2659 1581 n 2659 1587 n 2656 1599 n
2651 1607 n 2645 1609 n 2640 1609 n 2640 1609 m 2635 1607 n
2633 1604 n 2631 1599 n 2628 1587 n 2628 1581 n 2631 1569 n
2633 1564 n 2635 1562 n 2640 1559 n 2645 1559 m 2649 1562 n
2651 1564 n 2654 1569 n 2656 1581 n 2656 1587 n 2654 1599 n
2651 1604 n 2649 1607 n 2645 1609 n 2638 2141 m 2643 2144 n
2650 2151 n 2650 2101 n 2648 2149 m 2648 2101 n 2638 2101 m
2659 2101 n 3159 1276 m 3153 1279 n 3147 1279 n 3138 1276 n
3132 1267 n 3129 1258 n 3129 1249 n 3132 1243 n 3135 1240 n
3141 1237 n 3147 1237 n 3156 1240 n 3162 1249 n 3165 1258 n
3165 1267 n 3162 1273 n 3150 1288 n 3147 1294 n 3147 1300 n
3150 1303 n 3156 1303 n 3162 1300 n 3168 1294 n 3147 1279 m
3141 1276 n 3135 1267 n 3132 1258 n 3132 1246 n 3135 1240 n
3147 1237 m 3153 1240 n 3159 1249 n 3162 1258 n 3162 1270 n
3159 1276 n 3153 1285 n 3150 1291 n 3150 1297 n 3153 1300 n
3159 1300 n 3168 1294 n 3213 1267 m 3237 1312 m 3183 1216 n
3279 1267 m 3288 1300 m 3288 1237 n 3291 1300 m 3291 1237 n
3288 1270 m 3282 1276 n 3276 1279 n 3270 1279 n 3261 1276 n
3255 1270 n 3252 1261 n 3252 1255 n 3255 1246 n 3261 1240 n
3270 1237 n 3276 1237 n 3282 1240 n 3288 1246 n 3270 1279 m
3264 1276 n 3258 1270 n 3255 1261 n 3255 1255 n 3258 1246 n
3264 1240 n 3270 1237 n 3279 1300 m 3291 1300 n 3288 1237 m
3300 1237 n 3342 1267 m 3320 1253 m 3320 1211 n 3322 1253 m
3334 1217 n 3320 1253 m 3334 1211 n 3348 1253 m 3334 1211 n
3348 1253 m 3348 1211 n 3350 1253 m 3350 1211 n 3314 1253 m
3322 1253 n 3348 1253 m 3356 1253 n 3314 1211 m 3326 1211 n
3342 1211 m 3356 1211 n 3384 1231 m 3370 1253 m 3370 1211 n
3372 1253 m 3384 1217 n 3370 1253 m 3384 1211 n 3398 1253 m
3384 1211 n 3398 1253 m 3398 1211 n 3400 1253 m 3400 1211 n
3364 1253 m 3372 1253 n 3398 1253 m 3406 1253 n 3364 1211 m
3376 1211 n 3392 1211 m 3406 1211 n 2498 1811 m 2561 1811 n
2498 1814 m 2561 1814 n 2516 1832 m 2540 1832 n 2498 1802 m
2498 1850 n 2516 1850 n 2498 1847 n 2528 1814 m 2528 1832 n
2561 1802 m 2561 1850 n 2543 1850 n 2561 1847 n 2531 1895 m
2545 1873 m 2579 1873 n 2585 1875 n 2587 1879 n 2587 1883 n
2585 1887 n 2581 1889 n 2545 1875 m 2579 1875 n 2585 1877 n
2587 1879 n 2559 1867 m 2559 1883 n 2567 1917 m 2559 1911 m
2561 1905 n 2565 1901 n 2571 1899 n 2575 1899 n 2581 1901 n
2585 1905 n 2587 1911 n 2587 1915 n 2585 1921 n 2581 1925 n
2575 1927 n 2571 1927 n 2565 1925 n 2561 1921 n 2559 1915 n
2559 1911 n 2559 1911 m 2561 1907 n 2565 1903 n 2571 1901 n
2575 1901 n 2581 1903 n 2585 1907 n 2587 1911 n 2587 1915 m
2585 1919 n 2581 1923 n 2575 1925 n 2571 1925 n 2565 1923 n
2561 1919 n 2559 1915 n 2567 1957 m 2545 1943 m 2579 1943 n
2585 1945 n 2587 1949 n 2587 1953 n 2585 1957 n 2581 1959 n
2545 1945 m 2579 1945 n 2585 1947 n 2587 1949 n 2559 1937 m
2559 1953 n
0 0 4096 4096 s
/solid f
/solid f
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p 3269 1583 p
3269 1583 p 3269 1583 p
/solid f
3269 1583 m 3269 1583 m
/solid f
2700 1475 m 3837 1475 n 3837 2287 n 2700 2287 n 2700 1475 n
2771 1475 m 2771 1500 n 2771 2262 m 2771 2287 n 2842 1475 m
2842 1500 n 2842 2262 m 2842 2287 n 2913 1475 m 2913 1500 n
2913 2262 m 2913 2287 n 2984 1475 m 2984 1525 n 2984 2237 m
2984 2287 n 3055 1475 m 3055 1500 n 3055 2262 m 3055 2287 n
3127 1475 m 3127 1500 n 3127 2262 m 3127 2287 n 3198 1475 m
3198 1500 n 3198 2262 m 3198 2287 n 3269 1475 m 3269 1525 n
3269 2237 m 3269 2287 n 3340 1475 m 3340 1500 n 3340 2262 m
3340 2287 n 3411 1475 m 3411 1500 n 3411 2262 m 3411 2287 n
3482 1475 m 3482 1500 n 3482 2262 m 3482 2287 n 3553 1475 m
3553 1525 n 3553 2237 m 3553 2287 n 3624 1475 m 3624 1500 n
3624 2262 m 3624 2287 n 3695 1475 m 3695 1500 n 3695 2262 m
3695 2287 n 3766 1475 m 3766 1500 n 3766 2262 m 3766 2287 n
2700 1583 m 2750 1583 n 3787 1583 m 3837 1583 n 2700 1692 m
2725 1692 n 3812 1692 m 3837 1692 n 2700 1800 m 2725 1800 n
3812 1800 m 3837 1800 n 2700 1908 m 2725 1908 n 3812 1908 m
3837 1908 n 2700 2017 m 2725 2017 n 3812 2017 m 3837 2017 n
2700 2125 m 2750 2125 n 3787 2125 m 3837 2125 n 3201 1403 m
3194 1401 n 3189 1393 n 3187 1381 n 3187 1375 n 3189 1363 n
3194 1356 n 3201 1353 n 3206 1353 n 3212 1356 n 3217 1363 n
3220 1375 n 3220 1381 n 3217 1393 n 3212 1401 n 3206 1403 n
3201 1403 n 3201 1403 m 3196 1401 n 3194 1398 n 3192 1393 n
3189 1381 n 3189 1375 n 3192 1363 n 3194 1358 n 3196 1356 n
3201 1353 n 3206 1353 m 3210 1356 n 3212 1358 n 3215 1363 n
3217 1375 n 3217 1381 n 3215 1393 n 3212 1398 n 3210 1401 n
3206 1403 n 3256 1377 m 3239 1358 m 3236 1356 n 3239 1353 n
3241 1356 n 3239 1358 n 3280 1377 m 3318 1377 m 3311 1403 m
3304 1401 n 3299 1393 n 3296 1381 n 3296 1375 n 3299 1363 n
3304 1356 n 3311 1353 n 3316 1353 n 3323 1356 n 3328 1363 n
3330 1375 n 3330 1381 n 3328 1393 n 3323 1401 n 3316 1403 n
3311 1403 n 3311 1403 m 3306 1401 n 3304 1398 n 3301 1393 n
3299 1381 n 3299 1375 n 3301 1363 n 3304 1358 n 3306 1356 n
3311 1353 n 3316 1353 m 3320 1356 n 3323 1358 n 3325 1363 n
3328 1375 n 3328 1381 n 3325 1393 n 3323 1398 n 3320 1401 n
3316 1403 n 3268 1475 m 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 m
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 m 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 m 3268 1475 m 3268 1475 n
3268 1475 m 3268 1475 m 3268 1475 n 3268 1475 m 3268 1475 n
3268 1475 m 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 m
3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n 3268 1475 n
3268 1475 n 3268 1475 n 3268 1475 m 3268 1475 n 3268 1475 m
3268 1475 n 3268 1475 m 3268 1475 m 3268 1475 n 3268 1475 m
3268 1475 n 3268 1475 m 3268 1475 n 3268 1475 m 3268 1475 n
3268 1475 m 3268 1475 n 3268 1475 m 3268 1475 n 3268 1475 m
3268 1475 n 3268 1475 m 3268 1475 n 3268 1475 m 3268 1475 n
3268 1475 m 3268 1475 n 3268 1475 m 3268 1475 m 3268 1475 n
3268 1475 m 3268 1475 n 3268 1475 m 3268 1475 n 3268 1475 m
3268 1475 n 3268 1475 m 3268 1475 n 3268 1475 m 3268 1475 n
3268 1475 m 3268 1475 n 3268 1475 m 3268 1475 n 3268 1475 m
3268 1475 n 3268 1475 m 3268 1475 n 2700 1881 m 2700 1881 n
2700 1881 m 2700 1881 n 2700 1881 m 2700 1881 n 2700 1881 m
2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 m 2700 1881 n
2700 1881 m 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 m
2700 1881 m 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n
2700 1881 n 2700 1881 n 2700 1881 m 2700 1881 n 2700 1881 n
2700 1881 n 2700 1881 m 2700 1881 n 2700 1881 m 2700 1881 m
2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n
2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n
2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n
2700 1881 n 2700 1881 m 2700 1881 n 2700 1881 n 2700 1881 n
2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 m
2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n
2700 1881 n 2700 1881 n 2700 1881 m 2700 1881 m 2700 1881 n
2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 n
2700 1881 m 2700 1881 n 2700 1881 n 2700 1881 n 2700 1881 m
2700 1881 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
1943 1684 m 1943 1684 m
/solid f
1757 1475 m 2407 1475 n 2407 2287 n 1757 2287 n 1757 1475 n
1850 1475 m 1850 1500 n 1850 2262 m 1850 2287 n 1943 1475 m
1943 1525 n 1943 2237 m 1943 2287 n 2036 1475 m 2036 1500 n
2036 2262 m 2036 2287 n 2128 1475 m 2128 1500 n 2128 2262 m
2128 2287 n 2221 1475 m 2221 1500 n 2221 2262 m 2221 2287 n
2314 1475 m 2314 1500 n 2314 2262 m 2314 2287 n 1757 1521 m
1782 1521 n 2382 1521 m 2407 1521 n 1757 1568 m 1782 1568 n
2382 1568 m 2407 1568 n 1757 1614 m 1782 1614 n 2382 1614 m
2407 1614 n 1757 1661 m 1782 1661 n 2382 1661 m 2407 1661 n
1757 1707 m 1807 1707 n 2357 1707 m 2407 1707 n 1757 1754 m
1782 1754 n 2382 1754 m 2407 1754 n 1757 1800 m 1782 1800 n
2382 1800 m 2407 1800 n 1757 1846 m 1782 1846 n 2382 1846 m
2407 1846 n 1757 1893 m 1782 1893 n 2382 1893 m 2407 1893 n
1757 1939 m 1807 1939 n 2357 1939 m 2407 1939 n 1757 1986 m
1782 1986 n 2382 1986 m 2407 1986 n 1757 2032 m 1782 2032 n
2382 2032 m 2407 2032 n 1757 2079 m 1782 2079 n 2382 2079 m
2407 2079 n 1757 2125 m 1782 2125 n 2382 2125 m 2407 2125 n
1757 2171 m 1807 2171 n 2357 2171 m 2407 2171 n 1757 2218 m
1782 2218 n 2382 2218 m 2407 2218 n 1757 2264 m 1782 2264 n
2382 2264 m 2407 2264 n 1891 1403 m 1884 1401 n 1879 1393 n
1877 1381 n 1877 1375 n 1879 1363 n 1884 1356 n 1891 1353 n
1896 1353 n 1902 1356 n 1907 1363 n 1910 1375 n 1910 1381 n
1907 1393 n 1902 1401 n 1896 1403 n 1891 1403 n 1891 1403 m
1886 1401 n 1884 1398 n 1882 1393 n 1879 1381 n 1879 1375 n
1882 1363 n 1884 1358 n 1886 1356 n 1891 1353 n 1896 1353 m
1900 1356 n 1902 1358 n 1905 1363 n 1907 1375 n 1907 1381 n
1905 1393 n 1902 1398 n 1900 1401 n 1896 1403 n 1946 1377 m
1929 1358 m 1926 1356 n 1929 1353 n 1931 1356 n 1929 1358 n
1970 1377 m 1979 1386 m 1977 1379 n 1972 1375 n 1965 1373 n
1962 1373 n 1955 1375 n 1950 1379 n 1948 1386 n 1948 1389 n
1950 1396 n 1955 1401 n 1962 1403 n 1967 1403 n 1974 1401 n
1979 1396 n 1982 1389 n 1982 1375 n 1979 1365 n 1977 1361 n
1972 1356 n 1965 1353 n 1958 1353 n 1953 1356 n 1950 1361 n
1950 1363 n 1953 1365 n 1955 1363 n 1953 1361 n 1962 1373 m
1958 1375 n 1953 1379 n 1950 1386 n 1950 1389 n 1953 1396 n
1958 1401 n 1962 1403 n 1967 1403 m 1972 1401 n 1977 1396 n
1979 1389 n 1979 1375 n 1977 1365 n 1974 1361 n 1970 1356 n
1965 1353 n 2018 1377 m 2001 1403 m 1996 1379 n 1996 1379 m
2001 1384 n 2008 1386 n 2015 1386 n 2022 1384 n 2027 1379 n
2030 1373 n 2030 1368 n 2027 1361 n 2022 1356 n 2015 1353 n
2008 1353 n 2001 1356 n 1998 1358 n 1996 1363 n 1996 1365 n
1998 1368 n 2001 1365 n 1998 1363 n 2015 1386 m 2020 1384 n
2025 1379 n 2027 1373 n 2027 1368 n 2025 1361 n 2020 1356 n
2015 1353 n 2001 1403 m 2025 1403 n 2001 1401 m 2013 1401 n
2025 1403 n 2066 1377 m 2104 1377 m 2142 1377 m 2181 1377 m
2219 1377 m 2258 1377 m 2296 1377 m 2334 1377 m 2320 1393 m
2325 1396 n 2332 1403 n 2332 1353 n 2330 1401 m 2330 1353 n
2320 1353 m 2342 1353 n 2382 1377 m 2366 1358 m 2363 1356 n
2366 1353 n 2368 1356 n 2366 1358 n 2406 1377 m 2399 1403 m
2392 1401 n 2387 1393 n 2385 1381 n 2385 1375 n 2387 1363 n
2392 1356 n 2399 1353 n 2404 1353 n 2411 1356 n 2416 1363 n
2418 1375 n 2418 1381 n 2416 1393 n 2411 1401 n 2404 1403 n
2399 1403 n 2399 1403 m 2394 1401 n 2392 1398 n 2390 1393 n
2387 1381 n 2387 1375 n 2390 1363 n 2392 1358 n 2394 1356 n
2399 1353 n 2404 1353 m 2409 1356 n 2411 1358 n 2414 1363 n
2416 1375 n 2416 1381 n 2414 1393 n 2411 1398 n 2409 1401 n
2404 1403 n 2454 1377 m 2447 1403 m 2440 1401 n 2435 1393 n
2433 1381 n 2433 1375 n 2435 1363 n 2440 1356 n 2447 1353 n
2452 1353 n 2459 1356 n 2464 1363 n 2466 1375 n 2466 1381 n
2464 1393 n 2459 1401 n 2452 1403 n 2447 1403 n 2447 1403 m
2442 1401 n 2440 1398 n 2438 1393 n 2435 1381 n 2435 1375 n
2438 1363 n 2440 1358 n 2442 1356 n 2447 1353 n 2452 1353 m
2457 1356 n 2459 1358 n 2462 1363 n 2464 1375 n 2464 1381 n
2462 1393 n 2459 1398 n 2457 1401 n 2452 1403 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 m 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 m 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 m 2082 1475 n 2082 1475 m
2082 1475 n 2082 1475 m 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 m 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 m 2082 1475 m 2082 1475 n
2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 n
2082 1475 m 2082 1475 n 2082 1475 n 2082 1475 n 2082 1475 m
2082 1475 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 m 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 m
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 m 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 m
1757 1881 n 1757 1881 m 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 m
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 m 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
2407 1475 m 2391 1467 m 2391 1483 n 2399 1491 n 2415 1491 n
2423 1483 n 2423 1467 n 2415 1459 n 2399 1459 n 2391 1467 n
2407 1475 m 2239 1618 m 2223 1610 m 2223 1626 n 2231 1634 n
2247 1634 n 2255 1626 n 2255 1610 n 2247 1602 n 2231 1602 n
2223 1610 n 2239 1618 m 2106 1721 m 2090 1713 m 2090 1729 n
2098 1737 n 2114 1737 n 2122 1729 n 2122 1713 n 2114 1705 n
2098 1705 n 2090 1713 n 2106 1721 m 1973 1834 m 1957 1826 m
1957 1842 n 1965 1850 n 1981 1850 n 1989 1842 n 1989 1826 n
1981 1818 n 1965 1818 n 1957 1826 n 1973 1834 m 1796 2008 m
1780 2000 m 1780 2016 n 1788 2024 n 1804 2024 n 1812 2016 n
1812 2000 n 1804 1992 n 1788 1992 n 1780 2000 n 1796 2008 m
2407 1476 m 2239 1608 n 2106 1721 n 1973 1842 n 1796 2015 n
/shortdashed f
2407 1488 m 2239 1614 n 2106 1721 n 1973 1837 n 1796 2009 n
/solid f
2407 1475 m 2391 1459 m 2423 1491 n 2391 1491 m 2423 1459 n
2407 1475 m 2239 1489 m 2223 1473 m 2255 1505 n 2223 1505 m
2255 1473 n 2239 1489 m 2106 1523 m 2090 1507 m 2122 1539 n
2090 1539 m 2122 1507 n 2106 1523 m 1973 1577 m 1957 1561 m
1989 1593 n 1957 1593 m 1989 1561 n 1973 1577 m 1796 1688 m
1780 1672 m 1812 1704 n 1780 1704 m 1812 1672 n 1796 1688 m
/solid f
1757 1475 m 2407 1475 n 2407 2287 n 1757 2287 n 1757 1475 n
1757 1521 m 1782 1521 n 2382 1521 m 2407 1521 n 1757 1568 m
1782 1568 n 2382 1568 m 2407 1568 n 1757 1614 m 1782 1614 n
2382 1614 m 2407 1614 n 1757 1661 m 1782 1661 n 2382 1661 m
2407 1661 n 1757 1707 m 1807 1707 n 2357 1707 m 2407 1707 n
1757 1754 m 1782 1754 n 2382 1754 m 2407 1754 n 1757 1800 m
1782 1800 n 2382 1800 m 2407 1800 n 1757 1846 m 1782 1846 n
2382 1846 m 2407 1846 n 1757 1893 m 1782 1893 n 2382 1893 m
2407 1893 n 1757 1939 m 1807 1939 n 2357 1939 m 2407 1939 n
1757 1986 m 1782 1986 n 2382 1986 m 2407 1986 n 1757 2032 m
1782 2032 n 2382 2032 m 2407 2032 n 1757 2079 m 1782 2079 n
2382 2079 m 2407 2079 n 1757 2125 m 1782 2125 n 2382 2125 m
2407 2125 n 1757 2171 m 1807 2171 n 2357 2171 m 2407 2171 n
1757 2218 m 1782 2218 n 2382 2218 m 2407 2218 n 1757 2264 m
1782 2264 n 2382 2264 m 2407 2264 n 1828 1596 m 1822 1591 n
1817 1582 n 1812 1572 n 1809 1558 n 1809 1548 n 1812 1535 n
1817 1524 n 1822 1516 n 1828 1511 n 1822 1591 m 1817 1580 n
1814 1572 n 1812 1558 n 1812 1548 n 1814 1535 n 1817 1527 n
1822 1516 n 1867 1556 m 1848 1585 m 1848 1530 n 1851 1585 m
1851 1530 n 1851 1558 m 1856 1564 n 1862 1566 n 1867 1566 n
1875 1564 n 1881 1558 n 1883 1551 n 1883 1546 n 1881 1538 n
1875 1532 n 1867 1530 n 1862 1530 n 1856 1532 n 1851 1538 n
1867 1566 m 1873 1564 n 1878 1558 n 1881 1551 n 1881 1546 n
1878 1538 n 1873 1532 n 1867 1530 n 1840 1585 m 1851 1585 n
1924 1556 m 1900 1596 m 1905 1591 n 1910 1582 n 1916 1572 n
1919 1558 n 1919 1548 n 1916 1535 n 1910 1524 n 1905 1516 n
1900 1511 n 1905 1591 m 1910 1580 n 1913 1572 n 1916 1558 n
1916 1548 n 1913 1535 n 1910 1527 n 1905 1516 n 1899 1300 m
1899 1237 n 1902 1300 m 1902 1237 n 1899 1270 m 1893 1276 n
1887 1279 n 1881 1279 n 1872 1276 n 1866 1270 n 1863 1261 n
1863 1255 n 1866 1246 n 1872 1240 n 1881 1237 n 1887 1237 n
1893 1240 n 1899 1246 n 1881 1279 m 1875 1276 n 1869 1270 n
1866 1261 n 1866 1255 n 1869 1246 n 1875 1240 n 1881 1237 n
1890 1300 m 1902 1300 n 1899 1237 m 1911 1237 n 1953 1267 m
1931 1253 m 1931 1211 n 1933 1253 m 1945 1217 n 1931 1253 m
1945 1211 n 1959 1253 m 1945 1211 n 1959 1253 m 1959 1211 n
1961 1253 m 1961 1211 n 1925 1253 m 1933 1253 n 1959 1253 m
1967 1253 n 1925 1211 m 1937 1211 n 1953 1211 m 1967 1211 n
1995 1231 m 1981 1253 m 1981 1211 n 1983 1253 m 1995 1217 n
1981 1253 m 1995 1211 n 2009 1253 m 1995 1211 n 2009 1253 m
2009 1211 n 2011 1253 m 2011 1211 n 1975 1253 m 1983 1253 n
2009 1253 m 2017 1253 n 1975 1211 m 1987 1211 n 2003 1211 m
2017 1211 n 2045 1231 m 2081 1312 m 2027 1216 n 2123 1267 m
2132 1300 m 2132 1237 n 2135 1300 m 2135 1237 n 2132 1270 m
2126 1276 n 2120 1279 n 2114 1279 n 2105 1276 n 2099 1270 n
2096 1261 n 2096 1255 n 2099 1246 n 2105 1240 n 2114 1237 n
2120 1237 n 2126 1240 n 2132 1246 n 2114 1279 m 2108 1276 n
2102 1270 n 2099 1261 n 2099 1255 n 2102 1246 n 2108 1240 n
2114 1237 n 2123 1300 m 2135 1300 n 2132 1237 m 2144 1237 n
2186 1267 m 2164 1253 m 2164 1211 n 2166 1253 m 2178 1217 n
2164 1253 m 2178 1211 n 2192 1253 m 2178 1211 n 2192 1253 m
2192 1211 n 2194 1253 m 2194 1211 n 2158 1253 m 2166 1253 n
2192 1253 m 2200 1253 n 2158 1211 m 2170 1211 n 2186 1211 m
2200 1211 n 2228 1231 m 2214 1253 m 2214 1211 n 2216 1253 m
2228 1217 n 2214 1253 m 2228 1211 n 2242 1253 m 2228 1211 n
2242 1253 m 2242 1211 n 2244 1253 m 2244 1211 n 2208 1253 m
2216 1253 n 2242 1253 m 2250 1253 n 2208 1211 m 2220 1211 n
2236 1211 m 2250 1211 n 2278 1231 m 2162 1299 m 2186 1299 n
2186 1303 n 2184 1307 n 2182 1309 n 2178 1311 n 2172 1311 n
2166 1309 n 2162 1305 n 2160 1299 n 2160 1295 n 2162 1289 n
2166 1285 n 2172 1283 n 2176 1283 n 2182 1285 n 2186 1289 n
2184 1299 m 2184 1305 n 2182 1309 n 2172 1311 m 2168 1309 n
2164 1305 n 2162 1299 n 2162 1295 n 2164 1289 n 2168 1285 n
2172 1283 n 2216 1303 m 2200 1311 m 2222 1283 n 2202 1311 m
2224 1283 n 2224 1311 m 2200 1283 n 2196 1311 m 2208 1311 n
2216 1311 m 2228 1311 n 2196 1283 m 2208 1283 n 2216 1283 m
2228 1283 n 2256 1303 m 2242 1311 m 2242 1269 n 2244 1311 m
2244 1269 n 2244 1305 m 2248 1309 n 2252 1311 n 2256 1311 n
2262 1309 n 2266 1305 n 2268 1299 n 2268 1295 n 2266 1289 n
2262 1285 n 2256 1283 n 2252 1283 n 2248 1285 n 2244 1289 n
2256 1311 m 2260 1309 n 2264 1305 n 2266 1299 n 2266 1295 n
2264 1289 n 2260 1285 n 2256 1283 n 2236 1311 m 2244 1311 n
2236 1269 m 2250 1269 n 2298 1303 m 2284 1325 m 2284 1291 n
2286 1285 n 2290 1283 n 2294 1283 n 2298 1285 n 2300 1289 n
2286 1325 m 2286 1291 n 2288 1285 n 2290 1283 n 2278 1311 m
2294 1311 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 m 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 m
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 m 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 m
1757 1881 n 1757 1881 m 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 m
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 n 1757 1881 m
1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n 1757 1881 n
1757 1881 n 1757 1881 n 1757 1881 m 1757 1881 m 1757 1881 n
1757 1881 m 1757 1881 n 1757 1881 m 1757 1881 n 1757 1881 m
1757 1881 n
0 0 4096 4096 s
/solid f
/solid f
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
/solid f
1091 1475 m 1091 1475 m
/solid f
522 1475 m 1659 1475 n 1659 2287 n 522 2287 n 522 1475 n
593 1475 m 593 1500 n 593 2262 m 593 2287 n 664 1475 m
664 1500 n 664 2262 m 664 2287 n 735 1475 m 735 1500 n
735 2262 m 735 2287 n 806 1475 m 806 1525 n 806 2237 m
806 2287 n 877 1475 m 877 1500 n 877 2262 m 877 2287 n
949 1475 m 949 1500 n 949 2262 m 949 2287 n 1020 1475 m
1020 1500 n 1020 2262 m 1020 2287 n 1091 1475 m 1091 1525 n
1091 2237 m 1091 2287 n 1162 1475 m 1162 1500 n 1162 2262 m
1162 2287 n 1233 1475 m 1233 1500 n 1233 2262 m 1233 2287 n
1304 1475 m 1304 1500 n 1304 2262 m 1304 2287 n 1375 1475 m
1375 1525 n 1375 2237 m 1375 2287 n 1446 1475 m 1446 1500 n
1446 2262 m 1446 2287 n 1517 1475 m 1517 1500 n 1517 2262 m
1517 2287 n 1588 1475 m 1588 1500 n 1588 2262 m 1588 2287 n
522 1521 m 547 1521 n 1634 1521 m 1659 1521 n 522 1568 m
547 1568 n 1634 1568 m 1659 1568 n 522 1614 m 547 1614 n
1634 1614 m 1659 1614 n 522 1661 m 547 1661 n 1634 1661 m
1659 1661 n 522 1707 m 572 1707 n 1609 1707 m 1659 1707 n
522 1754 m 547 1754 n 1634 1754 m 1659 1754 n 522 1800 m
547 1800 n 1634 1800 m 1659 1800 n 522 1846 m 547 1846 n
1634 1846 m 1659 1846 n 522 1893 m 547 1893 n 1634 1893 m
1659 1893 n 522 1939 m 572 1939 n 1609 1939 m 1659 1939 n
522 1986 m 547 1986 n 1634 1986 m 1659 1986 n 522 2032 m
547 2032 n 1634 2032 m 1659 2032 n 522 2079 m 547 2079 n
1634 2079 m 1659 2079 n 522 2125 m 547 2125 n 1634 2125 m
1659 2125 n 522 2171 m 572 2171 n 1609 2171 m 1659 2171 n
522 2218 m 547 2218 n 1634 2218 m 1659 2218 n 522 2264 m
547 2264 n 1634 2264 m 1659 2264 n 1023 1403 m 1016 1401 n
1011 1393 n 1009 1381 n 1009 1375 n 1011 1363 n 1016 1356 n
1023 1353 n 1028 1353 n 1034 1356 n 1039 1363 n 1042 1375 n
1042 1381 n 1039 1393 n 1034 1401 n 1028 1403 n 1023 1403 n
1023 1403 m 1018 1401 n 1016 1398 n 1014 1393 n 1011 1381 n
1011 1375 n 1014 1363 n 1016 1358 n 1018 1356 n 1023 1353 n
1028 1353 m 1032 1356 n 1034 1358 n 1037 1363 n 1039 1375 n
1039 1381 n 1037 1393 n 1034 1398 n 1032 1401 n 1028 1403 n
1078 1377 m 1061 1358 m 1058 1356 n 1061 1353 n 1063 1356 n
1061 1358 n 1102 1377 m 1140 1377 m 1133 1403 m 1126 1401 n
1121 1393 n 1118 1381 n 1118 1375 n 1121 1363 n 1126 1356 n
1133 1353 n 1138 1353 n 1145 1356 n 1150 1363 n 1152 1375 n
1152 1381 n 1150 1393 n 1145 1401 n 1138 1403 n 1133 1403 n
1133 1403 m 1128 1401 n 1126 1398 n 1123 1393 n 1121 1381 n
1121 1375 n 1123 1363 n 1126 1358 n 1128 1356 n 1133 1353 n
1138 1353 m 1142 1356 n 1145 1358 n 1147 1363 n 1150 1375 n
1150 1381 n 1147 1393 n 1145 1398 n 1142 1401 n 1138 1403 n
1090 1475 m 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 m 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 m
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 m 1090 1475 m 1090 1475 n 1090 1475 m
1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n 1090 1475 m
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 m 1090 1475 n
1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n 1090 1475 n
1090 1475 n 1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n
1090 1475 m 1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n
1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n 1090 1475 m
1090 1475 n 1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n
1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n 1090 1475 m
1090 1475 n 1090 1475 m 1090 1475 m 1090 1475 n 1090 1475 m
1090 1475 n 1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n
1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n 1090 1475 m
1090 1475 n 1090 1475 m 1090 1475 n 1090 1475 m 1090 1475 n
1090 1475 m 1090 1475 n 522 1881 m 522 1881 n 522 1881 m
522 1881 n 522 1881 m 522 1881 n 522 1881 m 522 1881 n
522 1881 n 522 1881 n 522 1881 m 522 1881 n 522 1881 m
522 1881 n 522 1881 n 522 1881 n 522 1881 m 522 1881 m
522 1881 n 522 1881 m 522 1881 n 522 1881 m 522 1881 n
522 1881 m 522 1881 n 522 1881 n 522 1881 n 522 1881 m
522 1881 m 522 1881 n 522 1881 m 522 1881 n 522 1881 m
522 1881 n 522 1881 n 522 1881 n 522 1881 n 522 1881 n
522 1881 n 522 1881 n 522 1881 n 522 1881 n 522 1881 n
522 1881 n 522 1881 m 522 1881 n 522 1881 n 522 1881 n
522 1881 n 522 1881 n 522 1881 n 522 1881 n 522 1881 n
522 1881 n 522 1881 m 522 1881 m 522 1881 n 522 1881 m
522 1881 n 522 1881 m 522 1881 n 522 1881 m 522 1881 n
522 1881 m 522 1881 n 522 1881 m 522 1881 n 522 1881 m
522 1881 m 522 1881 n 522 1881 m 522 1881 m 522 1881 n
522 1881 m 522 1881 n 522 1881 m 522 1881 n 522 1881 m
522 1881 n 522 1881 n 522 1881 n 522 1881 m 522 1881 n
522 1881 m 522 1881 n 522 1881 n 522 1881 n 522 1881 m
522 1881 m 522 1881 n 522 1881 n 522 1881 n 522 1881 n
522 1881 n 522 1881 n 522 1881 n 522 1881 n 522 1881 n
522 1881 n 522 1881 n 522 1881 n 522 1881 n 522 1881 n
522 1881 n 522 1881 n 522 1881 m 522 1881 n 522 1881 n
522 1881 m 522 1881 n 522 1881 n 522 1881 n 522 1881 n
522 1881 n 522 1881 n 522 1881 n 522 1881 m 522 1881 m
522 1881 n 522 1881 m 522 1881 n 522 1881 m 522 1881 n
522 1881 m 522 1881 n
0 0 4096 4096 s
/solid f
/solid f
/solid f
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p 1091 1475 p
/solid f
593 1973 m 577 1965 m 577 1981 n 585 1989 n 601 1989 n
609 1981 n 609 1965 n 601 1957 n 585 1957 n 577 1965 n
593 1973 m 593 1973 m 577 1965 m 577 1981 n 585 1989 n
601 1989 n 609 1981 n 609 1965 n 601 1957 n 585 1957 n
577 1965 n 593 1973 m 700 1729 m 684 1721 m 684 1737 n
692 1745 n 708 1745 n 716 1737 n 716 1721 n 708 1713 n
692 1713 n 684 1721 n 700 1729 m 806 1597 m 790 1589 m
790 1605 n 798 1613 n 814 1613 n 822 1605 n 822 1589 n
814 1581 n 798 1581 n 790 1589 n 806 1597 m 949 1508 m
933 1500 m 933 1516 n 941 1524 n 957 1524 n 965 1516 n
965 1500 n 957 1492 n 941 1492 n 933 1500 n 949 1508 m
1091 1475 m 1075 1467 m 1075 1483 n 1083 1491 n 1099 1491 n
1107 1483 n 1107 1467 n 1099 1459 n 1083 1459 n 1075 1467 n
1091 1475 m 1233 1508 m 1217 1500 m 1217 1516 n 1225 1524 n
1241 1524 n 1249 1516 n 1249 1500 n 1241 1492 n 1225 1492 n
1217 1500 n 1233 1508 m 1375 1597 m 1359 1589 m 1359 1605 n
1367 1613 n 1383 1613 n 1391 1605 n 1391 1589 n 1383 1581 n
1367 1581 n 1359 1589 n 1375 1597 m 1482 1729 m 1466 1721 m
1466 1737 n 1474 1745 n 1490 1745 n 1498 1737 n 1498 1721 n
1490 1713 n 1474 1713 n 1466 1721 n 1482 1729 m 1588 1973 m
1572 1965 m 1572 1981 n 1580 1989 n 1596 1989 n 1604 1981 n
1604 1965 n 1596 1957 n 1580 1957 n 1572 1965 n 1588 1973 m
1588 1973 m 1572 1965 m 1572 1981 n 1580 1989 n 1596 1989 n
1604 1981 n 1604 1965 n 1596 1957 n 1580 1957 n 1572 1965 n
1588 1973 m 700 1902 m 684 1894 m 684 1910 n 692 1918 n
708 1918 n 716 1910 n 716 1894 n 708 1886 n 692 1886 n
684 1894 n 700 1902 m 806 1750 m 790 1742 m 790 1758 n
798 1766 n 814 1766 n 822 1758 n 822 1742 n 814 1734 n
798 1734 n 790 1742 n 806 1750 m 877 1689 m 861 1681 m
861 1697 n 869 1705 n 885 1705 n 893 1697 n 893 1681 n
885 1673 n 869 1673 n 861 1681 n 877 1689 m 949 1651 m
933 1643 m 933 1659 n 941 1667 n 957 1667 n 965 1659 n
965 1643 n 957 1635 n 941 1635 n 933 1643 n 949 1651 m
1020 1628 m 1004 1620 m 1004 1636 n 1012 1644 n 1028 1644 n
1036 1636 n 1036 1620 n 1028 1612 n 1012 1612 n 1004 1620 n
1020 1628 m 1091 1618 m 1075 1610 m 1075 1626 n 1083 1634 n
1099 1634 n 1107 1626 n 1107 1610 n 1099 1602 n 1083 1602 n
1075 1610 n 1091 1618 m 1162 1628 m 1146 1620 m 1146 1636 n
1154 1644 n 1170 1644 n 1178 1636 n 1178 1620 n 1170 1612 n
1154 1612 n 1146 1620 n 1162 1628 m 1233 1651 m 1217 1643 m
1217 1659 n 1225 1667 n 1241 1667 n 1249 1659 n 1249 1643 n
1241 1635 n 1225 1635 n 1217 1643 n 1233 1651 m 1304 1689 m
1288 1681 m 1288 1697 n 1296 1705 n 1312 1705 n 1320 1697 n
1320 1681 n 1312 1673 n 1296 1673 n 1288 1681 n 1304 1689 m
1375 1750 m 1359 1742 m 1359 1758 n 1367 1766 n 1383 1766 n
1391 1758 n 1391 1742 n 1383 1734 n 1367 1734 n 1359 1742 n
1375 1750 m 1482 1902 m 1466 1894 m 1466 1910 n 1474 1918 n
1490 1918 n 1498 1910 n 1498 1894 n 1490 1886 n 1474 1886 n
1466 1894 n 1482 1902 m 806 1866 m 790 1858 m 790 1874 n
798 1882 n 814 1882 n 822 1874 n 822 1858 n 814 1850 n
798 1850 n 790 1858 n 806 1866 m 806 1866 m 790 1858 m
790 1874 n 798 1882 n 814 1882 n 822 1874 n 822 1858 n
814 1850 n 798 1850 n 790 1858 n 806 1866 m 877 1798 m
861 1790 m 861 1806 n 869 1814 n 885 1814 n 893 1806 n
893 1790 n 885 1782 n 869 1782 n 861 1790 n 877 1798 m
949 1756 m 933 1748 m 933 1764 n 941 1772 n 957 1772 n
965 1764 n 965 1748 n 957 1740 n 941 1740 n 933 1748 n
949 1756 m 1020 1731 m 1004 1723 m 1004 1739 n 1012 1747 n
1028 1747 n 1036 1739 n 1036 1723 n 1028 1715 n 1012 1715 n
1004 1723 n 1020 1731 m 1091 1721 m 1075 1713 m 1075 1729 n
1083 1737 n 1099 1737 n 1107 1729 n 1107 1713 n 1099 1705 n
1083 1705 n 1075 1713 n 1091 1721 m 1162 1731 m 1146 1723 m
1146 1739 n 1154 1747 n 1170 1747 n 1178 1739 n 1178 1723 n
1170 1715 n 1154 1715 n 1146 1723 n 1162 1731 m 1233 1756 m
1217 1748 m 1217 1764 n 1225 1772 n 1241 1772 n 1249 1764 n
1249 1748 n 1241 1740 n 1225 1740 n 1217 1748 n 1233 1756 m
1304 1798 m 1288 1790 m 1288 1806 n 1296 1814 n 1312 1814 n
1320 1806 n 1320 1790 n 1312 1782 n 1296 1782 n 1288 1790 n
1304 1798 m 1375 1866 m 1359 1858 m 1359 1874 n 1367 1882 n
1383 1882 n 1391 1874 n 1391 1858 n 1383 1850 n 1367 1850 n
1359 1858 n 1375 1866 m 1375 1866 m 1359 1858 m 1359 1874 n
1367 1882 n 1383 1882 n 1391 1874 n 1391 1858 n 1383 1850 n
1367 1850 n 1359 1858 n 1375 1866 m 806 1997 m 790 1989 m
790 2005 n 798 2013 n 814 2013 n 822 2005 n 822 1989 n
814 1981 n 798 1981 n 790 1989 n 806 1997 m 806 1997 m
790 1989 m 790 2005 n 798 2013 n 814 2013 n 822 2005 n
822 1989 n 814 1981 n 798 1981 n 790 1989 n 806 1997 m
877 1919 m 861 1911 m 861 1927 n 869 1935 n 885 1935 n
893 1927 n 893 1911 n 885 1903 n 869 1903 n 861 1911 n
877 1919 m 949 1872 m 933 1864 m 933 1880 n 941 1888 n
957 1888 n 965 1880 n 965 1864 n 957 1856 n 941 1856 n
933 1864 n 949 1872 m 1020 1845 m 1004 1837 m 1004 1853 n
1012 1861 n 1028 1861 n 1036 1853 n 1036 1837 n 1028 1829 n
1012 1829 n 1004 1837 n 1020 1845 m 1091 1834 m 1075 1826 m
1075 1842 n 1083 1850 n 1099 1850 n 1107 1842 n 1107 1826 n
1099 1818 n 1083 1818 n 1075 1826 n 1091 1834 m 1162 1845 m
1146 1837 m 1146 1853 n 1154 1861 n 1170 1861 n 1178 1853 n
1178 1837 n 1170 1829 n 1154 1829 n 1146 1837 n 1162 1845 m
1233 1872 m 1217 1864 m 1217 1880 n 1225 1888 n 1241 1888 n
1249 1880 n 1249 1864 n 1241 1856 n 1225 1856 n 1217 1864 n
1233 1872 m 1304 1919 m 1288 1911 m 1288 1927 n 1296 1935 n
1312 1935 n 1320 1927 n 1320 1911 n 1312 1903 n 1296 1903 n
1288 1911 n 1304 1919 m 1375 1997 m 1359 1989 m 1359 2005 n
1367 2013 n 1383 2013 n 1391 2005 n 1391 1989 n 1383 1981 n
1367 1981 n 1359 1989 n 1375 1997 m 1375 1997 m 1359 1989 m
1359 2005 n 1367 2013 n 1383 2013 n 1391 2005 n 1391 1989 n
1383 1981 n 1367 1981 n 1359 1989 n 1375 1997 m 806 2203 m
790 2195 m 790 2211 n 798 2219 n 814 2219 n 822 2211 n
822 2195 n 814 2187 n 798 2187 n 790 2195 n 806 2203 m
806 2203 m 790 2195 m 790 2211 n 798 2219 n 814 2219 n
822 2211 n 822 2195 n 814 2187 n 798 2187 n 790 2195 n
806 2203 m 877 2108 m 861 2100 m 861 2116 n 869 2124 n
885 2124 n 893 2116 n 893 2100 n 885 2092 n 869 2092 n
861 2100 n 877 2108 m 949 2051 m 933 2043 m 933 2059 n
941 2067 n 957 2067 n 965 2059 n 965 2043 n 957 2035 n
941 2035 n 933 2043 n 949 2051 m 1020 2019 m 1004 2011 m
1004 2027 n 1012 2035 n 1028 2035 n 1036 2027 n 1036 2011 n
1028 2003 n 1012 2003 n 1004 2011 n 1020 2019 m 1091 2008 m
1075 2000 m 1075 2016 n 1083 2024 n 1099 2024 n 1107 2016 n
1107 2000 n 1099 1992 n 1083 1992 n 1075 2000 n 1091 2008 m
1162 2019 m 1146 2011 m 1146 2027 n 1154 2035 n 1170 2035 n
1178 2027 n 1178 2011 n 1170 2003 n 1154 2003 n 1146 2011 n
1162 2019 m 1233 2051 m 1217 2043 m 1217 2059 n 1225 2067 n
1241 2067 n 1249 2059 n 1249 2043 n 1241 2035 n 1225 2035 n
1217 2043 n 1233 2051 m 1304 2108 m 1288 2100 m 1288 2116 n
1296 2124 n 1312 2124 n 1320 2116 n 1320 2100 n 1312 2092 n
1296 2092 n 1288 2100 n 1304 2108 m 1375 2203 m 1359 2195 m
1359 2211 n 1367 2219 n 1383 2219 n 1391 2211 n 1391 2195 n
1383 2187 n 1367 2187 n 1359 2195 n 1375 2203 m 1375 2203 m
1359 2195 m 1359 2211 n 1367 2219 n 1383 2219 n 1391 2211 n
1391 2195 n 1383 2187 n 1367 2187 n 1359 2195 n 1375 2203 m
522 1961 m 558 1902 n 593 1847 n 629 1796 n 664 1749 n
700 1705 n 735 1665 n 771 1629 n 806 1597 n 842 1569 n
877 1544 n 913 1523 n 949 1506 n 984 1493 n 1020 1484 n
1055 1478 n 1091 1476 n 1126 1478 n 1162 1484 n 1197 1493 n
1233 1506 n 1268 1523 n 1304 1544 n 1340 1569 n 1375 1597 n
1411 1629 n 1446 1665 n 1482 1705 n 1517 1749 n 1553 1796 n
1588 1847 n 1624 1902 n 1659 1961 n 522 2076 m 558 2019 n
593 1966 n 629 1917 n 664 1871 n 700 1829 n 735 1791 n
771 1756 n 806 1725 n 842 1698 n 877 1674 n 913 1654 n
949 1637 n 984 1625 n 1020 1616 n 1055 1610 n 1091 1608 n
1126 1610 n 1162 1616 n 1197 1625 n 1233 1637 n 1268 1654 n
1304 1674 n 1340 1698 n 1375 1725 n 1411 1756 n 1446 1791 n
1482 1829 n 1517 1871 n 1553 1917 n 1588 1966 n 1624 2019 n
1659 2076 n 522 2175 m 558 2120 n 593 2069 n 629 2021 n
664 1977 n 700 1936 n 735 1899 n 771 1865 n 806 1835 n
842 1808 n 877 1785 n 913 1766 n 949 1750 n 984 1737 n
1020 1728 n 1055 1723 n 1091 1721 n 1126 1723 n 1162 1728 n
1197 1737 n 1233 1750 n 1268 1766 n 1304 1785 n 1340 1808 n
1375 1835 n 1411 1865 n 1446 1899 n 1482 1936 n 1517 1977 n
1553 2021 n 1588 2069 n 1624 2120 n 1659 2175 n 522 2283 m
558 2230 n 593 2180 n 629 2133 n 664 2090 n 700 2050 n
735 2014 n 771 1982 n 806 1952 n 842 1927 n 877 1904 n
913 1885 n 949 1870 n 984 1858 n 1020 1849 n 1055 1844 n
1091 1842 n 1126 1844 n 1162 1849 n 1197 1858 n 1233 1870 n
1268 1885 n 1304 1904 n 1340 1927 n 1375 1952 n 1411 1982 n
1446 2014 n 1482 2050 n 1517 2090 n 1553 2133 n 1588 2180 n
1624 2230 n 1659 2283 n 664 2254 m 700 2215 n 735 2181 n
771 2149 n 806 2121 n 842 2096 n 877 2075 n 913 2057 n
949 2042 n 984 2030 n 1020 2022 n 1055 2017 n 1091 2015 n
1126 2017 n 1162 2022 n 1197 2030 n 1233 2042 n 1268 2057 n
1304 2075 n 1340 2096 n 1375 2121 n 1411 2149 n 1446 2181 n
1482 2215 n 1517 2254 n
/shortdashed f
522 2193 m 558 2075 n 593 1973 n 629 1885 n 664 1809 n
700 1745 n 735 1691 n 771 1645 n 806 1607 n 842 1576 n
877 1550 n 913 1530 n 949 1515 n 984 1503 n 1020 1495 n
1055 1490 n 1091 1488 n 1126 1490 n 1162 1495 n 1197 1503 n
1233 1515 n 1268 1530 n 1304 1550 n 1340 1576 n 1375 1607 n
1411 1645 n 1446 1691 n 1482 1745 n 1517 1809 n 1553 1885 n
1588 1973 n 1624 2075 n 1659 2193 n 558 2225 m 593 2122 n
629 2032 n 664 1955 n 700 1888 n 735 1831 n 771 1783 n
806 1743 n 842 1710 n 877 1682 n 913 1660 n 949 1643 n
984 1630 n 1020 1621 n 1055 1616 n 1091 1614 n 1126 1616 n
1162 1621 n 1197 1630 n 1233 1643 n 1268 1660 n 1304 1682 n
1340 1710 n 1375 1743 n 1411 1783 n 1446 1831 n 1482 1888 n
1517 1955 n 1553 2032 n 1588 2122 n 1624 2225 n 593 2269 m
629 2175 n 664 2093 n 700 2022 n 735 1962 n 771 1910 n
806 1866 n 842 1829 n 877 1798 n 913 1774 n 949 1754 n
984 1740 n 1020 1729 n 1055 1723 n 1091 1721 n 1126 1723 n
1162 1729 n 1197 1740 n 1233 1754 n 1268 1774 n 1304 1798 n
1340 1829 n 1375 1866 n 1411 1910 n 1446 1962 n 1482 2022 n
1517 2093 n 1553 2175 n 1588 2269 n 664 2254 m 700 2177 n
735 2110 n 771 2052 n 806 2003 n 842 1961 n 877 1927 n
913 1898 n 949 1876 n 984 1859 n 1020 1847 n 1055 1840 n
1091 1837 n 1126 1840 n 1162 1847 n 1197 1859 n 1233 1876 n
1268 1898 n 1304 1927 n 1340 1961 n 1375 2003 n 1411 2052 n
1446 2110 n 1482 2177 n 1517 2254 n 771 2268 m 806 2210 n
842 2160 n 877 2118 n 913 2084 n 949 2057 n 984 2036 n
1020 2021 n 1055 2012 n 1091 2009 n 1126 2012 n 1162 2021 n
1197 2036 n 1233 2057 n 1268 2084 n 1304 2118 n 1340 2160 n
1375 2210 n 1411 2268 n
/solid f
522 1475 m 1659 1475 n 1659 2287 n 522 2287 n 522 1475 n
593 1475 m 593 1500 n 593 2262 m 593 2287 n 664 1475 m
664 1500 n 664 2262 m 664 2287 n 735 1475 m 735 1500 n
735 2262 m 735 2287 n 806 1475 m 806 1525 n 806 2237 m
806 2287 n 877 1475 m 877 1500 n 877 2262 m 877 2287 n
949 1475 m 949 1500 n 949 2262 m 949 2287 n 1020 1475 m
1020 1500 n 1020 2262 m 1020 2287 n 1091 1475 m 1091 1525 n
1091 2237 m 1091 2287 n 1162 1475 m 1162 1500 n 1162 2262 m
1162 2287 n 1233 1475 m 1233 1500 n 1233 2262 m 1233 2287 n
1304 1475 m 1304 1500 n 1304 2262 m 1304 2287 n 1375 1475 m
1375 1525 n 1375 2237 m 1375 2287 n 1446 1475 m 1446 1500 n
1446 2262 m 1446 2287 n 1517 1475 m 1517 1500 n 1517 2262 m
1517 2287 n 1588 1475 m 1588 1500 n 1588 2262 m 1588 2287 n
522 1521 m 547 1521 n 1634 1521 m 1659 1521 n 522 1568 m
547 1568 n 1634 1568 m 1659 1568 n 522 1614 m 547 1614 n
1634 1614 m 1659 1614 n 522 1661 m 547 1661 n 1634 1661 m
1659 1661 n 522 1707 m 572 1707 n 1609 1707 m 1659 1707 n
522 1754 m 547 1754 n 1634 1754 m 1659 1754 n 522 1800 m
547 1800 n 1634 1800 m 1659 1800 n 522 1846 m 547 1846 n
1634 1846 m 1659 1846 n 522 1893 m 547 1893 n 1634 1893 m
1659 1893 n 522 1939 m 572 1939 n 1609 1939 m 1659 1939 n
522 1986 m 547 1986 n 1634 1986 m 1659 1986 n 522 2032 m
547 2032 n 1634 2032 m 1659 2032 n 522 2079 m 547 2079 n
1634 2079 m 1659 2079 n 522 2125 m 547 2125 n 1634 2125 m
1659 2125 n 522 2171 m 572 2171 n 1609 2171 m 1659 2171 n
522 2218 m 547 2218 n 1634 2218 m 1659 2218 n 522 2264 m
547 2264 n 1634 2264 m 1659 2264 n 597 1596 m 591 1591 n
586 1582 n 581 1572 n 578 1558 n 578 1548 n 581 1535 n
586 1524 n 591 1516 n 597 1511 n 591 1591 m 586 1580 n
583 1572 n 581 1558 n 581 1548 n 583 1535 n 586 1527 n
591 1516 n 636 1556 m 617 1561 m 617 1558 n 615 1558 n
615 1561 n 617 1564 n 623 1566 n 634 1566 n 639 1564 n
642 1561 n 644 1556 n 644 1538 n 647 1532 n 650 1530 n
642 1561 m 642 1538 n 644 1532 n 650 1530 n 652 1530 n
642 1556 m 639 1554 n 623 1551 n 615 1548 n 612 1543 n
612 1538 n 615 1532 n 623 1530 n 631 1530 n 636 1532 n
642 1538 n 623 1551 m 617 1548 n 615 1543 n 615 1538 n
617 1532 n 623 1530 n 690 1556 m 666 1596 m 671 1591 n
677 1582 n 682 1572 n 685 1558 n 685 1548 n 682 1535 n
677 1524 n 671 1516 n 666 1511 n 671 1591 m 677 1580 n
679 1572 n 682 1558 n 682 1548 n 679 1535 n 677 1527 n
671 1516 n 415 1377 m 458 1377 n 496 1379 m 489 1405 m
482 1403 n 477 1395 n 474 1383 n 474 1377 n 477 1365 n
482 1358 n 489 1355 n 494 1355 n 501 1358 n 506 1365 n
508 1377 n 508 1383 n 506 1395 n 501 1403 n 494 1405 n
489 1405 n 489 1405 m 484 1403 n 482 1400 n 479 1395 n
477 1383 n 477 1377 n 479 1365 n 482 1360 n 484 1358 n
489 1355 n 494 1355 m 498 1358 n 501 1360 n 503 1365 n
506 1377 n 506 1383 n 503 1395 n 501 1400 n 498 1403 n
494 1405 n 544 1379 m 527 1360 m 525 1358 n 527 1355 n
530 1358 n 527 1360 n 568 1379 m 561 1405 m 554 1403 n
549 1395 n 546 1383 n 546 1377 n 549 1365 n 554 1358 n
561 1355 n 566 1355 n 573 1358 n 578 1365 n 580 1377 n
580 1383 n 578 1395 n 573 1403 n 566 1405 n 561 1405 n
561 1405 m 556 1403 n 554 1400 n 551 1395 n 549 1383 n
549 1377 n 551 1365 n 554 1360 n 556 1358 n 561 1355 n
566 1355 m 570 1358 n 573 1360 n 575 1365 n 578 1377 n
578 1383 n 575 1395 n 573 1400 n 570 1403 n 566 1405 n
616 1379 m 606 1405 m 599 1403 n 597 1398 n 597 1391 n
599 1386 n 606 1383 n 616 1383 n 623 1386 n 626 1391 n
626 1398 n 623 1403 n 616 1405 n 606 1405 n 606 1405 m
602 1403 n 599 1398 n 599 1391 n 602 1386 n 606 1383 n
616 1383 m 621 1386 n 623 1391 n 623 1398 n 621 1403 n
616 1405 n 606 1383 m 599 1381 n 597 1379 n 594 1375 n
594 1365 n 597 1360 n 599 1358 n 606 1355 n 616 1355 n
623 1358 n 626 1360 n 628 1365 n 628 1375 n 626 1379 n
623 1381 n 616 1383 n 606 1383 m 602 1381 n 599 1379 n
597 1375 n 597 1365 n 599 1360 n 602 1358 n 606 1355 n
616 1355 m 621 1358 n 623 1360 n 626 1365 n 626 1375 n
623 1379 n 621 1381 n 616 1383 n 698 1377 m 741 1377 n
779 1379 m 772 1405 m 765 1403 n 760 1395 n 757 1383 n
757 1377 n 760 1365 n 765 1358 n 772 1355 n 777 1355 n
784 1358 n 789 1365 n 791 1377 n 791 1383 n 789 1395 n
784 1403 n 777 1405 n 772 1405 n 772 1405 m 767 1403 n
765 1400 n 762 1395 n 760 1383 n 760 1377 n 762 1365 n
765 1360 n 767 1358 n 772 1355 n 777 1355 m 781 1358 n
784 1360 n 786 1365 n 789 1377 n 789 1383 n 786 1395 n
784 1400 n 781 1403 n 777 1405 n 827 1379 m 810 1360 m
808 1358 n 810 1355 n 813 1358 n 810 1360 n 851 1379 m
844 1405 m 837 1403 n 832 1395 n 829 1383 n 829 1377 n
832 1365 n 837 1358 n 844 1355 n 849 1355 n 856 1358 n
861 1365 n 863 1377 n 863 1383 n 861 1395 n 856 1403 n
849 1405 n 844 1405 n 844 1405 m 839 1403 n 837 1400 n
834 1395 n 832 1383 n 832 1377 n 834 1365 n 837 1360 n
839 1358 n 844 1355 n 849 1355 m 853 1358 n 856 1360 n
858 1365 n 861 1377 n 861 1383 n 858 1395 n 856 1400 n
853 1403 n 849 1405 n 899 1379 m 899 1400 m 899 1355 n
901 1405 m 901 1355 n 901 1405 m 875 1370 n 913 1370 n
892 1355 m 909 1355 n 1088 1405 m 1081 1403 n 1076 1395 n
1074 1383 n 1074 1377 n 1076 1365 n 1081 1358 n 1088 1355 n
1093 1355 n 1099 1358 n 1104 1365 n 1107 1377 n 1107 1383 n
1104 1395 n 1099 1403 n 1093 1405 n 1088 1405 n 1088 1405 m
1083 1403 n 1081 1400 n 1079 1395 n 1076 1383 n 1076 1377 n
1079 1365 n 1081 1360 n 1083 1358 n 1088 1355 n 1093 1355 m
1097 1358 n 1099 1360 n 1102 1365 n 1104 1377 n 1104 1383 n
1102 1395 n 1099 1400 n 1097 1403 n 1093 1405 n 1311 1405 m
1304 1403 n 1299 1395 n 1297 1383 n 1297 1377 n 1299 1365 n
1304 1358 n 1311 1355 n 1316 1355 n 1322 1358 n 1327 1365 n
1330 1377 n 1330 1383 n 1327 1395 n 1322 1403 n 1316 1405 n
1311 1405 n 1311 1405 m 1306 1403 n 1304 1400 n 1302 1395 n
1299 1383 n 1299 1377 n 1302 1365 n 1304 1360 n 1306 1358 n
1311 1355 n 1316 1355 m 1320 1358 n 1322 1360 n 1325 1365 n
1327 1377 n 1327 1383 n 1325 1395 n 1322 1400 n 1320 1403 n
1316 1405 n 1366 1379 m 1349 1360 m 1346 1358 n 1349 1355 n
1351 1358 n 1349 1360 n 1390 1379 m 1382 1405 m 1375 1403 n
1370 1395 n 1368 1383 n 1368 1377 n 1370 1365 n 1375 1358 n
1382 1355 n 1387 1355 n 1394 1358 n 1399 1365 n 1402 1377 n
1402 1383 n 1399 1395 n 1394 1403 n 1387 1405 n 1382 1405 n
1382 1405 m 1378 1403 n 1375 1400 n 1373 1395 n 1370 1383 n
1370 1377 n 1373 1365 n 1375 1360 n 1378 1358 n 1382 1355 n
1387 1355 m 1392 1358 n 1394 1360 n 1397 1365 n 1399 1377 n
1399 1383 n 1397 1395 n 1394 1400 n 1392 1403 n 1387 1405 n
1438 1379 m 1438 1400 m 1438 1355 n 1440 1405 m 1440 1355 n
1440 1405 m 1414 1370 n 1452 1370 n 1430 1355 m 1447 1355 n
1596 1405 m 1589 1403 n 1584 1395 n 1582 1383 n 1582 1377 n
1584 1365 n 1589 1358 n 1596 1355 n 1601 1355 n 1607 1358 n
1612 1365 n 1615 1377 n 1615 1383 n 1612 1395 n 1607 1403 n
1601 1405 n 1596 1405 n 1596 1405 m 1591 1403 n 1589 1400 n
1587 1395 n 1584 1383 n 1584 1377 n 1587 1365 n 1589 1360 n
1591 1358 n 1596 1355 n 1601 1355 m 1605 1358 n 1607 1360 n
1610 1365 n 1612 1377 n 1612 1383 n 1610 1395 n 1607 1400 n
1605 1403 n 1601 1405 n 1651 1379 m 1634 1360 m 1631 1358 n
1634 1355 n 1636 1358 n 1634 1360 n 1675 1379 m 1667 1405 m
1660 1403 n 1655 1395 n 1653 1383 n 1653 1377 n 1655 1365 n
1660 1358 n 1667 1355 n 1672 1355 n 1679 1358 n 1684 1365 n
1687 1377 n 1687 1383 n 1684 1395 n 1679 1403 n 1672 1405 n
1667 1405 n 1667 1405 m 1663 1403 n 1660 1400 n 1658 1395 n
1655 1383 n 1655 1377 n 1658 1365 n 1660 1360 n 1663 1358 n
1667 1355 n 1672 1355 m 1677 1358 n 1679 1360 n 1682 1365 n
1684 1377 n 1684 1383 n 1682 1395 n 1679 1400 n 1677 1403 n
1672 1405 n 1723 1379 m 1713 1405 m 1706 1403 n 1703 1398 n
1703 1391 n 1706 1386 n 1713 1383 n 1723 1383 n 1730 1386 n
1732 1391 n 1732 1398 n 1730 1403 n 1723 1405 n 1713 1405 n
1713 1405 m 1708 1403 n 1706 1398 n 1706 1391 n 1708 1386 n
1713 1383 n 1723 1383 m 1727 1386 n 1730 1391 n 1730 1398 n
1727 1403 n 1723 1405 n 1713 1383 m 1706 1381 n 1703 1379 n
1701 1375 n 1701 1365 n 1703 1360 n 1706 1358 n 1713 1355 n
1723 1355 n 1730 1358 n 1732 1360 n 1735 1365 n 1735 1375 n
1732 1379 n 1730 1381 n 1723 1383 n 1713 1383 m 1708 1381 n
1706 1379 n 1703 1375 n 1703 1365 n 1706 1360 n 1708 1358 n
1713 1355 n 1723 1355 m 1727 1358 n 1730 1360 n 1732 1365 n
1732 1375 n 1730 1379 n 1727 1381 n 1723 1383 n 462 1501 m
455 1499 n 450 1491 n 448 1479 n 448 1473 n 450 1461 n
455 1454 n 462 1451 n 467 1451 n 473 1454 n 478 1461 n
481 1473 n 481 1479 n 478 1491 n 473 1499 n 467 1501 n
462 1501 n 462 1501 m 457 1499 n 455 1496 n 453 1491 n
450 1479 n 450 1473 n 453 1461 n 455 1456 n 457 1454 n
462 1451 n 467 1451 m 471 1454 n 473 1456 n 476 1461 n
478 1473 n 478 1479 n 476 1491 n 473 1496 n 471 1499 n
467 1501 n 460 1723 m 465 1726 n 472 1733 n 472 1683 n
470 1731 m 470 1683 n 460 1683 m 481 1683 n 450 1955 m
453 1953 n 450 1951 n 448 1953 n 448 1955 n 450 1960 n
453 1963 n 460 1965 n 469 1965 n 476 1963 n 478 1960 n
481 1955 n 481 1951 n 478 1946 n 471 1941 n 460 1937 n
455 1935 n 450 1930 n 448 1923 n 448 1915 n 469 1965 m
473 1963 n 476 1960 n 478 1955 n 478 1951 n 476 1946 n
469 1941 n 460 1937 n 448 1920 m 450 1923 n 455 1923 n
467 1918 n 473 1918 n 478 1920 n 481 1923 n 455 1923 m
467 1915 n 476 1915 n 478 1918 n 481 1923 n 481 1927 n
450 2187 m 453 2185 n 450 2183 n 448 2185 n 448 2187 n
450 2192 n 453 2195 n 460 2197 n 469 2197 n 476 2195 n
478 2190 n 478 2183 n 476 2178 n 469 2175 n 462 2175 n
469 2197 m 473 2195 n 476 2190 n 476 2183 n 473 2178 n
469 2175 n 469 2175 m 473 2173 n 478 2169 n 481 2164 n
481 2157 n 478 2152 n 476 2150 n 469 2147 n 460 2147 n
453 2150 n 450 2152 n 448 2157 n 448 2159 n 450 2162 n
453 2159 n 450 2157 n 476 2171 m 478 2164 n 478 2157 n
476 2152 n 473 2150 n 469 2147 n 981 1276 m 975 1279 n
969 1279 n 960 1276 n 954 1267 n 951 1258 n 951 1249 n
954 1243 n 957 1240 n 963 1237 n 969 1237 n 978 1240 n
984 1249 n 987 1258 n 987 1267 n 984 1273 n 972 1288 n
969 1294 n 969 1300 n 972 1303 n 978 1303 n 984 1300 n
990 1294 n 969 1279 m 963 1276 n 957 1267 n 954 1258 n
954 1246 n 957 1240 n 969 1237 m 975 1240 n 981 1249 n
984 1258 n 984 1270 n 981 1276 n 975 1285 n 972 1291 n
972 1297 n 975 1300 n 981 1300 n 990 1294 n 1035 1267 m
1059 1312 m 1005 1216 n 1101 1267 m 1110 1300 m 1110 1237 n
1113 1300 m 1113 1237 n 1110 1270 m 1104 1276 n 1098 1279 n
1092 1279 n 1083 1276 n 1077 1270 n 1074 1261 n 1074 1255 n
1077 1246 n 1083 1240 n 1092 1237 n 1098 1237 n 1104 1240 n
1110 1246 n 1092 1279 m 1086 1276 n 1080 1270 n 1077 1261 n
1077 1255 n 1080 1246 n 1086 1240 n 1092 1237 n 1101 1300 m
1113 1300 n 1110 1237 m 1122 1237 n 1164 1267 m 1142 1253 m
1142 1211 n 1144 1253 m 1156 1217 n 1142 1253 m 1156 1211 n
1170 1253 m 1156 1211 n 1170 1253 m 1170 1211 n 1172 1253 m
1172 1211 n 1136 1253 m 1144 1253 n 1170 1253 m 1178 1253 n
1136 1211 m 1148 1211 n 1164 1211 m 1178 1211 n 1206 1231 m
1192 1253 m 1192 1211 n 1194 1253 m 1206 1217 n 1192 1253 m
1206 1211 n 1220 1253 m 1206 1211 n 1220 1253 m 1220 1211 n
1222 1253 m 1222 1211 n 1186 1253 m 1194 1253 n 1220 1253 m
1228 1253 n 1186 1211 m 1198 1211 n 1214 1211 m 1228 1211 n
320 1696 m 383 1696 n 320 1699 m 383 1699 n 338 1717 m
362 1717 n 320 1687 m 320 1735 n 338 1735 n 320 1732 n
350 1699 m 350 1717 n 383 1687 m 383 1735 n 365 1735 n
383 1732 n 353 1780 m 367 1758 m 409 1758 n 367 1760 m
409 1760 n 367 1752 m 367 1766 n 409 1752 m 409 1782 n
397 1782 n 409 1780 n 389 1808 m 367 1794 m 409 1794 n
367 1796 m 409 1796 n 367 1788 m 367 1808 n 369 1814 n
373 1818 n 377 1820 n 383 1822 n 393 1822 n 399 1820 n
403 1818 n 407 1814 n 409 1808 n 409 1788 n 367 1808 m
369 1812 n 373 1816 n 377 1818 n 383 1820 n 393 1820 n
399 1818 n 403 1816 n 407 1812 n 409 1808 n 389 1852 m
367 1848 m 409 1834 n 367 1848 m 409 1862 n 373 1848 m
409 1860 n 397 1838 m 397 1856 n 409 1830 m 409 1842 n
409 1854 m 409 1866 n 389 1892 m 356 1880 m 356 1934 n
353 1982 m 320 1961 m 383 1961 n 320 1964 m 383 1964 n
338 1982 m 362 1982 n 320 1952 m 320 2000 n 338 2000 n
320 1997 n 350 1964 m 350 1982 n 383 1952 m 383 2000 n
365 2000 n 383 1997 n 353 2045 m 393 2021 m 393 2045 n
389 2045 n 385 2043 n 383 2041 n 381 2037 n 381 2031 n
383 2025 n 387 2021 n 393 2019 n 397 2019 n 403 2021 n
407 2025 n 409 2031 n 409 2035 n 407 2041 n 403 2045 n
393 2043 m 387 2043 n 383 2041 n 381 2031 m 383 2027 n
387 2023 n 393 2021 n 397 2021 n 403 2023 n 407 2027 n
409 2031 n 389 2075 m 367 2061 m 409 2061 n 367 2063 m
409 2063 n 367 2055 m 367 2063 n 409 2055 m 409 2069 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%% CUT HERE: end postscript figure file %%%%%%%%%%%%%%%%%
